Knot lattice homology and $q$-series invariants for plumbed knot complements

We introduce an invariant of negative definite plumbed knot complements unifying knot lattice homology, due to Ozsv\'ath, Stipsicz, and Szab\'o, and the BPS $q$-series of Gukov and Manolescu. This invariant is a natural extension of weighted graded roots of negative definite plumbed 3-manifolds introduced earlier by the first two authors and Krushkal. We prove a surgery formula relating our invariant with the weighted graded root of the surgered 3-manifold.

==> figures/ambient_plumbing_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}
\node (1) at (-2,0) {$\bullet$};
\node (2) at (-2,-2) {$\bullet$};
\node (3) at (-4,0) {$\bullet$};
\node (4) at (0,-2) {$\bullet$};

\draw (-4,0) -- (-2,0);
\draw (-2,0) -- (-2,-2);

\node[above] at (1) {$-3$};
\node[right] at (2) {$-6$};
\node[above] at (3) {$-8$};
\node[right] at (4) {$-10$};

\end{tikzpicture}

\end{document}

==> figures/example_-1_surgery.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.5]
\node at (0,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (0,-12) {$\bullet$};

\node at (-2,0) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (-2,-6) {$\bullet$};
\node at (-2,-8) {$\bullet$};
\node at (-2,-10) {$\bullet$};
\node at (-2,-12) {$\bullet$};

\node at (2,-2) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (2,-6) {$\bullet$};
\node at (2,-8) {$\bullet$};
\node at (2,-10) {$\bullet$};
\node at (2,-12) {$\bullet$};

\node at (-4,-2) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-4,-6) {$\bullet$};
\node at (-4,-8) {$\bullet$};
\node at (-4,-10) {$\bullet$};
\node at (-4,-12) {$\bullet$};

\node at (4,-6) {$\bullet$};
\node at (4,-8) {$\bullet$};
\node at (4,-10) {$\bullet$};
\node at (4,-12) {$\bullet$};

\node at (-6,-6) {$\bullet$};
\node at (-6,-8) {$\bullet$};
\node at (-6,-10) {$\bullet$};
\node at (-6,-12) {$\bullet$};

\node at (6,-12) {$\bullet$};

\node at (-8,-12) {$\bullet$};

\draw (0,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-2,0)--(-2,-2)--(-2,-4)--(-2,-6)--(-2,-8)--(-2,-10)--(-2,-12)--(-2,-13);
\draw (2,-2)--(2,-4)--(2,-6)--(2,-8)--(2,-10)--(2,-12)--(2,-13);
\draw (-4,-2)--(-4,-4)--(-4,-6)--(-4,-8)--(-4,-10)--(-4,-12)--(-4,-13);
\draw (4,-6)--(4,-8)--(4,-10)--(4,-12)--(4,-13);
\draw (-6,-6)--(-6,-8)--(-6,-10)--(-6,-12)--(-6,-13);
\draw (6,-12)--(6,-13);
\draw (-8,-12)--(-8,-13);

\node at (0,2) {$0$};
\node at (-2,2) {$-1$};
\node at (2,2) {$1$};
\node at (-4,2) {$-2$};
\node at (4,2) {$2$};
\node at (-6,2) {$-3$};
\node at (6,2) {$3$};
\node at (-8,2) {$-4$};

\node at (-10,0) {$0$};
\node at (-10,-2) {$-2$};
\node at (-10,-4) {$-4$};
\node at (-10,-6) {$-6$};
\node at (-10,-8) {$-8$};
\node at (-10,-10) {$-10$};
\node at (-10,-12) {$-12$};

\draw (-11,1)--(7,1);
\draw (-9,3)--(-9,-13);
\draw (-9,1)--(-11,3);

\node at (-9.6,2.4) {$a$};
\node at (-10.4,1.6) {$h$};


\end{tikzpicture}

\end{document}

==> figures/example_-1_surgery_dictionary.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.5]



\fill[fill=yellow, fill opacity=0.3](-2.2,-0.2) rectangle (0.2,0.2);
\fill[fill=yellow, fill opacity=0.3](-4.2,-2.2) rectangle (2.2,-1.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-4.2) rectangle (2.2,-3.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-6.2) rectangle (4.2,-5.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-8.2) rectangle (4.2,-7.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-10.2) rectangle (4.2,-9.8);
\fill[fill=yellow, fill opacity=0.3](-8.2,-12.2) rectangle (6.2,-11.8);


\node at (0,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (0,-12) {$\bullet$};

\node at (-2,0) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (-2,-6) {$\bullet$};
\node at (-2,-8) {$\bullet$};
\node at (-2,-10) {$\bullet$};
\node at (-2,-12) {$\bullet$};

\node at (2,-2) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (2,-6) {$\bullet$};
\node at (2,-8) {$\bullet$};
\node at (2,-10) {$\bullet$};
\node at (2,-12) {$\bullet$};

\node at (-4,-2) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-4,-6) {$\bullet$};
\node at (-4,-8) {$\bullet$};
\node at (-4,-10) {$\bullet$};
\node at (-4,-12) {$\bullet$};

\node at (4,-6) {$\bullet$};
\node at (4,-8) {$\bullet$};
\node at (4,-10) {$\bullet$};
\node at (4,-12) {$\bullet$};

\node at (-6,-6) {$\bullet$};
\node at (-6,-8) {$\bullet$};
\node at (-6,-10) {$\bullet$};
\node at (-6,-12) {$\bullet$};

\node at (6,-12) {$\bullet$};

\node at (-8,-12) {$\bullet$};

\draw (0,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-2,0)--(-2,-2)--(-2,-4)--(-2,-6)--(-2,-8)--(-2,-10)--(-2,-12)--(-2,-13);
\draw (2,-2)--(2,-4)--(2,-6)--(2,-8)--(2,-10)--(2,-12)--(2,-13);
\draw (-4,-2)--(-4,-4)--(-4,-6)--(-4,-8)--(-4,-10)--(-4,-12)--(-4,-13);
\draw (4,-6)--(4,-8)--(4,-10)--(4,-12)--(4,-13);
\draw (-6,-6)--(-6,-8)--(-6,-10)--(-6,-12)--(-6,-13);
\draw (6,-12)--(6,-13);
\draw (-8,-12)--(-8,-13);

\node at (0,2) {$0$};
\node at (-2,2) {$-1$};
\node at (2,2) {$1$};
\node at (-4,2) {$-2$};
\node at (4,2) {$2$};
\node at (-6,2) {$-3$};
\node at (6,2) {$3$};
\node at (-8,2) {$-4$};

\node at (-10,0) {$0$};
\node at (-10,-2) {$-2$};
\node at (-10,-4) {$-4$};
\node at (-10,-6) {$-6$};
\node at (-10,-8) {$-8$};
\node at (-10,-10) {$-10$};
\node at (-10,-12) {$-12$};

\draw (-11,1)--(7,1);
\draw (-9,3)--(-9,-13);
\draw (-9,1)--(-11,3);

\node at (-9.6,2.4) {$a$};
\node at (-10.4,1.6) {$h$};


\node at (-1,0) {\textcolor{green}{$a$}};

\node at (-3,-2) {\textcolor{green}{$b$}};
\node at (-1,-2) {\textcolor{green}{$c$}};
\node at (1,-2) {\textcolor{green}{$d$}};

\node at (-3,-4) {\textcolor{green}{$e$}};
\node at (-1,-4) {\textcolor{green}{$f$}};
\node at (1,-4) {\textcolor{green}{$g$}};

\node at (-5,-6) {\textcolor{green}{$h$}};
\node at (-3,-6) {\textcolor{green}{$i$}};
\node at (-1,-6) {\textcolor{green}{$j$}};
\node at (1,-6) {\textcolor{green}{$k$}};
\node at (3,-6) {\textcolor{green}{$l$}};

\node at (-5,-8) {\textcolor{green}{$m$}};
\node at (-3,-8) {\textcolor{green}{$n$}};
\node at (-1,-8) {\textcolor{green}{$o$}};
\node at (1,-8) {\textcolor{green}{$p$}};
\node at (3,-8) {\textcolor{green}{$q$}};

\node at (-5,-10) {\textcolor{green}{$r$}};
\node at (-3,-10) {\textcolor{green}{$s$}};
\node at (-1,-10) {\textcolor{green}{$t$}};
\node at (1,-10) {\textcolor{green}{$u$}};
\node at (3,-10) {\textcolor{green}{$v$}};

\node at (-7,-12) {\textcolor{green}{$w$}};
\node at (-5,-12) {\textcolor{green}{$x$}};
\node at (-3,-12) {\textcolor{green}{$y$}};
\node at (-1,-12) {\textcolor{green}{$z$}};
\node at (1,-12) {\textcolor{green}{$\alpha$}};
\node at (3,-12) {\textcolor{green}{$\beta$}};
\node at (5,-12) {\textcolor{green}{$\gamma$}};



\draw[ultra thick, <->] (7.5,-6)--(9,-6);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=1.3, shift={(13,0)}]
\draw[draw=yellow, draw opacity=0.3, ultra thick](0,0)--(0,0);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-1,-1)--(0,-2)--(1,-1);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-1,-3)--(0,-4)--(1,-3);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-2)--(-1,-5)--(0,-6)--(1,-5)--(2,-2);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-4)--(-1,-7)--(0,-8)--(1,-7)--(2,-4);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-6)--(-1,-9)--(0,-10)--(1,-9)--(2,-6);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-3,-3)--(-2,-8)--(-1,-11)--(0,-12)--(1,-11)--(2,-8)--(3,-3);


\node at (1, 1) {$0$};
\node at (2, 0) {$-2$};
\node at (3, -1) {$-4$};
\node at (4, -2) {$-6$};
\node at (5, -3) {$-8$};

\node at (-1, 1) {$0$};
\node at (-2, 0) {$-2$};
\node at (-3, -1) {$-4$};
\node at (-4, -2) {$-6$};
\node at (-5, -3) {$-8$};

\draw (-1,2)--(5.5,-4.5);
\draw (1,2)--(-5.5,-4.5);
\draw (0,3)--(0,1);

\node at (-0.4,2.1) {$h_U$};
\node at (0.4,2.1) {$h_V$};


\node at (0,0) {\textcolor{green}{$a$}};

\node at (-1,-1) {\textcolor{green}{$b$}};
\node at (0,-2) {\textcolor{green}{$c$}};
\node at (1,-1) {\textcolor{green}{$d$}};

\node at (-1,-3) {\textcolor{green}{$e$}};
\node at (0,-4) {\textcolor{green}{$f$}};
\node at (1,-3) {\textcolor{green}{$g$}};

\node at (-2,-2) {\textcolor{green}{$h$}};
\node at (-1,-5) {\textcolor{green}{$i$}};
\node at (0,-6) {\textcolor{green}{$j$}};
\node at (1,-5) {\textcolor{green}{$k$}};
\node at (2,-2) {\textcolor{green}{$l$}};

\node at (-2,-4) {\textcolor{green}{$m$}};
\node at (-1,-7) {\textcolor{green}{$n$}};
\node at (0,-8) {\textcolor{green}{$o$}};
\node at (1,-7) {\textcolor{green}{$p$}};
\node at (2,-4) {\textcolor{green}{$q$}};

\node at (-2,-6) {\textcolor{green}{$r$}};
\node at (-1,-9) {\textcolor{green}{$s$}};
\node at (0,-10) {\textcolor{green}{$t$}};
\node at (1,-9) {\textcolor{green}{$u$}};
\node at (2,-6) {\textcolor{green}{$v$}};

\node at (-3,-3) {\textcolor{green}{$w$}};
\node at (-2,-8) {\textcolor{green}{$x$}};
\node at (-1,-11) {\textcolor{green}{$y$}};
\node at (0,-12) {\textcolor{green}{$z$}};
\node at (1,-11) {\textcolor{green}{$\alpha$}};
\node at (2,-8) {\textcolor{green}{$\beta$}};
\node at (3,-3) {\textcolor{green}{$\gamma$}};



\end{scope}
\end{tikzpicture}



\end{document}

==> figures/example_-2_surgery_dictionary_t0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.5]

\fill[fill=yellow, fill opacity=0.3](-2.2,-0.2) rectangle (0.2,0.2);
\fill[fill=yellow, fill opacity=0.3](-2.2,-2.2) rectangle (0.2,-1.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-4.2) rectangle (2.2,-3.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-6.2) rectangle (2.2,-5.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-8.2) rectangle (2.2,-7.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-10.2) rectangle (2.2,-9.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-12.2) rectangle (4.2,-11.8);


\node at (0,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (0,-12) {$\bullet$};

\node at (-2,0) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (-2,-6) {$\bullet$};
\node at (-2,-8) {$\bullet$};
\node at (-2,-10) {$\bullet$};
\node at (-2,-12) {$\bullet$};

\node at (2,-4) {$\bullet$};
\node at (2,-6) {$\bullet$};
\node at (2,-8) {$\bullet$};
\node at (2,-10) {$\bullet$};
\node at (2,-12) {$\bullet$};

\node at (-4,-4) {$\bullet$};
\node at (-4,-6) {$\bullet$};
\node at (-4,-8) {$\bullet$};
\node at (-4,-10) {$\bullet$};
\node at (-4,-12) {$\bullet$};

\node at (4,-12) {$\bullet$};

\node at (-6,-12) {$\bullet$};

\draw (0,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-2,0)--(-2,-2)--(-2,-4)--(-2,-6)--(-2,-8)--(-2,-10)--(-2,-12)--(-2,-13);
\draw (2,-4)--(2,-6)--(2,-8)--(2,-10)--(2,-12)--(2,-13);
\draw (-4,-4)--(-4,-6)--(-4,-8)--(-4,-10)--(-4,-12)--(-4,-13);
\draw (4,-12)--(4,-13);
\draw (-6,-12)--(-6,-13);

\node at (0,2) {$0$};
\node at (-2,2) {$-2$};
\node at (2,2) {$2$};
\node at (-4,2) {$-4$};
\node at (4,2) {$4$};
\node at (-6,2) {$-6$};

\node at (-8.6,0) {$-\frac{1}{4}$};
\node at (-8.6,-2) {$-\frac{1}{4}-2$};
\node at (-8.6,-4) {$-\frac{1}{4}-4$};
\node at (-8.6,-6) {$-\frac{1}{4}-6$};
\node at (-8.6,-8) {$-\frac{1}{4}-8$};
\node at (-8.6,-10) {$-\frac{1}{4}-10$};
\node at (-8.6,-12) {$-\frac{1}{4}-12$};

\draw (-9,1)--(5,1);
\draw (-7,3)--(-7,-13);
\draw (-7,1)--(-9,3);

\node at (-7.6,2.4) {$a$};
\node at (-8.4,1.6) {$h$};


\node at (-1,0) {\textcolor{green}{$a$}};

\node at (-1,-2) {\textcolor{green}{$b$}};

\node at (-3,-4) {\textcolor{green}{$c$}};
\node at (-1,-4) {\textcolor{green}{$d$}};
\node at (1,-4) {\textcolor{green}{$e$}};

\node at (-3,-6) {\textcolor{green}{$f$}};
\node at (-1,-6) {\textcolor{green}{$g$}};
\node at (1,-6) {\textcolor{green}{$h$}};

\node at (-3,-8) {\textcolor{green}{$i$}};
\node at (-1,-8) {\textcolor{green}{$j$}};
\node at (1,-8) {\textcolor{green}{$k$}};

\node at (-3,-10) {\textcolor{green}{$l$}};
\node at (-1,-10) {\textcolor{green}{$m$}};
\node at (1,-10) {\textcolor{green}{$n$}};

\node at (-5,-12) {\textcolor{green}{$o$}};
\node at (-3,-12) {\textcolor{green}{$p$}};
\node at (-1,-12) {\textcolor{green}{$q$}};
\node at (1,-12) {\textcolor{green}{$r$}};
\node at (3,-12) {\textcolor{green}{$s$}};





\draw[ultra thick, <->] (5.5,-6)--(7,-6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=1.35, shift = {(11.5,0)}]


\draw[draw=yellow, draw opacity=0.3, ultra thick](0,0)--(0,0);
\draw[draw=yellow, draw opacity=0.3, ultra thick](0,-2)--(0,-2);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-2)--(0,-4)--(2,-2);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-4)--(0,-6)--(2,-4);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-6)--(0,-8)--(2,-6);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-2,-8)--(0,-10)--(2,-8);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-4,-4)--(-2,-10)--(0,-12)--(2,-10)--(4,-4);


\node at (1, 1) {$0$};
\node at (2, 0) {$-2$};
\node at (3, -1) {$-4$};
\node at (4, -2) {$-6$};
\node at (5, -3) {$-8$};

\node at (-1, 1) {$0$};
\node at (-2, 0) {$-2$};
\node at (-3, -1) {$-4$};
\node at (-4, -2) {$-6$};
\node at (-5, -3) {$-8$};

\draw (-1,2)--(5.5,-4.5);
\draw (1,2)--(-5.5,-4.5);
\draw (0,3)--(0,1);

\node at (-0.4,2.1) {$h_U$};
\node at (0.4,2.1) {$h_V$};


\node at (0,0) {\textcolor{green}{$a$}};

\node at (0,-2) {\textcolor{green}{$b$}};

\node at (-2,-2) {\textcolor{green}{$c$}};
\node at (0,-4) {\textcolor{green}{$d$}};
\node at (2,-2) {\textcolor{green}{$e$}};

\node at (-2,-4) {\textcolor{green}{$f$}};
\node at (0,-6) {\textcolor{green}{$g$}};
\node at (2,-4) {\textcolor{green}{$h$}};

\node at (-2,-6) {\textcolor{green}{$i$}};
\node at (0,-8) {\textcolor{green}{$j$}};
\node at (2,-6) {\textcolor{green}{$k$}};

\node at (-2,-8) {\textcolor{green}{$l$}};
\node at (0,-10) {\textcolor{green}{$m$}};
\node at (2,-8) {\textcolor{green}{$n$}};

\node at (-4,-4) {\textcolor{green}{$o$}};
\node at (-2,-10) {\textcolor{green}{$p$}};
\node at (0,-12) {\textcolor{green}{$q$}};
\node at (2,-10) {\textcolor{green}{$r$}};
\node at (4,-4) {\textcolor{green}{$s$}};


\end{scope}
\end{tikzpicture}



\end{document}

==> figures/example_-2_surgery_dictionary_t1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.45]
\fill[fill=yellow, fill opacity=0.3](-4.2,-2.2) rectangle (0.2,-1.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-4.2) rectangle (0.2,-3.8);
\fill[fill=yellow, fill opacity=0.3](-4.2,-6.2) rectangle (0.2,-5.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-8.2) rectangle (2.2,-7.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-10.2) rectangle (2.2,-9.8);
\fill[fill=yellow, fill opacity=0.3](-6.2,-12.2) rectangle (2.2,-11.8);

\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (0,-12) {$\bullet$};

\node at (-2,0) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (-2,-6) {$\bullet$};
\node at (-2,-8) {$\bullet$};
\node at (-2,-10) {$\bullet$};
\node at (-2,-12) {$\bullet$};

\node at (2,-8) {$\bullet$};
\node at (2,-10) {$\bullet$};
\node at (2,-12) {$\bullet$};

\node at (-4,-2) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-4,-6) {$\bullet$};
\node at (-4,-8) {$\bullet$};
\node at (-4,-10) {$\bullet$};
\node at (-4,-12) {$\bullet$};

\node at (-6,-8) {$\bullet$};
\node at (-6,-10) {$\bullet$};
\node at (-6,-12) {$\bullet$};

\draw (0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-2,0)--(-2,-2)--(-2,-4)--(-2,-6)--(-2,-8)--(-2,-10)--(-2,-12)--(-2,-13);
\draw (2,-8)--(2,-10)--(2,-12)--(2,-13);
\draw (-4,-2)--(-4,-4)--(-4,-6)--(-4,-8)--(-4,-10)--(-4,-12)--(-4,-13);
\draw (-6,-8)--(-6,-10)--(-6,-12)--(-6,-13);

\node at (0,2) {$1$};
\node at (-2,2) {$-1$};
\node at (2,2) {$3$};
\node at (-4,2) {$-3$};
\node at (-6,2) {$-5$};

\node at (-8.5,0) {$\frac{1}{4}$};
\node at (-8.5,-2) {$\frac{1}{4}-2$};
\node at (-8.5,-4) {$\frac{1}{4}-4$};
\node at (-8.5,-6) {$\frac{1}{4}-6$};
\node at (-8.5,-8) {$\frac{1}{4}-8$};
\node at (-8.5,-10) {$\frac{1}{4}-10$};
\node at (-8.5,-12) {$\frac{1}{4}-12$};

\draw (-9,1)--(3,1);
\draw (-7,3)--(-7,-13);
\draw (-7,1)--(-9,3);

\node at (-7.6,2.4) {$a$};
\node at (-8.4,1.6) {$h$};


\node at (-3,-2) {\textcolor{green}{$a$}};
\node at (-1,-2) {\textcolor{green}{$b$}};

\node at (-3,-4) {\textcolor{green}{$c$}};
\node at (-1,-4) {\textcolor{green}{$d$}};

\node at (-3,-6) {\textcolor{green}{$e$}};
\node at (-1,-6) {\textcolor{green}{$f$}};

\node at (-5,-8) {\textcolor{green}{$g$}};
\node at (-3,-8) {\textcolor{green}{$h$}};
\node at (-1,-8) {\textcolor{green}{$i$}};
\node at (1,-8) {\textcolor{green}{$j$}};

\node at (-5,-10) {\textcolor{green}{$k$}};
\node at (-3,-10) {\textcolor{green}{$l$}};
\node at (-1,-10) {\textcolor{green}{$m$}};
\node at (1,-10) {\textcolor{green}{$n$}};

\node at (-5,-12) {\textcolor{green}{$o$}};
\node at (-3,-12) {\textcolor{green}{$p$}};
\node at (-1,-12) {\textcolor{green}{$q$}};
\node at (1,-12) {\textcolor{green}{$r$}};




\draw[ultra thick, <->] (4,-6)--(6,-6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=1.4, shift={(11,0)}]

\draw[draw=yellow, draw opacity=0.3, ultra thick](-1,-1)--(1,-1);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-1,-3)--(1,-3);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-1,-5)--(1,-5);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-3,-3)--(-1,-7)--(1,-7)--(3,-3);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-3,-5)--(-1,-9)--(1,-9)--(3,-5);
\draw[draw=yellow, draw opacity=0.3, ultra thick](-3,-7)--(-1,-11)--(1,-11)--(3,-7);


\node at (1, 1) {$0$};
\node at (2, 0) {$-2$};
\node at (3, -1) {$-4$};
\node at (4, -2) {$-6$};
\node at (5, -3) {$-8$};

\node at (-1, 1) {$0$};
\node at (-2, 0) {$-2$};
\node at (-3, -1) {$-4$};
\node at (-4, -2) {$-6$};
\node at (-5, -3) {$-8$};

\draw (-1,2)--(5.5,-4.5);
\draw (1,2)--(-5.5,-4.5);
\draw (0,3)--(0,1);

\node at (-0.4,2.1) {$h_U$};
\node at (0.4,2.1) {$h_V$};


\node at (-1,-1) {\textcolor{green}{$a$}};
\node at (1,-1) {\textcolor{green}{$b$}};

\node at (-1,-3) {\textcolor{green}{$c$}};
\node at (1,-3) {\textcolor{green}{$d$}};

\node at (-1,-5) {\textcolor{green}{$e$}};
\node at (1,-5) {\textcolor{green}{$f$}};

\node at (-3,-3) {\textcolor{green}{$g$}};
\node at (-1,-7) {\textcolor{green}{$h$}};
\node at (1,-7) {\textcolor{green}{$i$}};
\node at (3,-3) {\textcolor{green}{$j$}};

\node at (-3,-5) {\textcolor{green}{$k$}};
\node at (-1,-9) {\textcolor{green}{$l$}};
\node at (1,-9) {\textcolor{green}{$m$}};
\node at (3,-5) {\textcolor{green}{$n$}};

\node at (-3,-7) {\textcolor{green}{$o$}};
\node at (-1,-11) {\textcolor{green}{$p$}};
\node at (1,-11) {\textcolor{green}{$q$}};
\node at (3,-7) {\textcolor{green}{$r$}};

\end{scope}
\end{tikzpicture}


\end{document}

==> figures/link_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta}
\begin{document}



\begin{tikzpicture}

\draw (.5,1) arc (90:180:1 and 1);

\draw[,preaction={draw, line width=6pt, white}]  (0,0) arc (0:180:1 and 1);

\draw[-{[scale=1.5]}](-2,0) arc (180:360:1 and 1);

\draw(1.5,-1.6) arc (0:90:1 and 1);


\draw[-{[scale=1.5]},preaction={draw, line width=6pt, white}] (.5,-1) arc (270:360:1 and 1);

\draw[-{[scale=1.5]},preaction={draw, line width=6pt, white}] (1,0) arc (180:360:1 and 1);

\draw[-{[scale=1.5]},preaction={draw, line width=6pt, white}] (2.5,0) arc (180:360:1 and 1);

\draw[-{[scale=1.5]},preaction={draw, line width=6pt, white}] (4,0) arc (180:360:1 and 1);

\draw[preaction={draw, line width=6pt, white}] (-.5,0) arc (180:270:1 and 1);

\draw[preaction={draw, line width=6pt, white}](.5,-.6) arc (90:180:1 and 1);

\draw[-{[scale=1.5]}] (-.5,-1.6) arc (180:360:1 and 1);


\draw[preaction={draw, line width=6pt, white}]  (6,0) arc (0:180:1 and 1);

\draw[preaction={draw, line width=6pt, white}]  (4.5,0) arc (0:180:1 and 1);

\draw[preaction={draw, line width=6pt, white}]  (3,0) arc (0:180:1 and 1);




\draw[preaction={draw, line width=6pt, white}] (1.5,0) arc (0:90:1 and 1);

\node[above] at (-1,1) {$-2$};

\node[above] at (2,1) {$-3$};

\node[above] at (3.5,1) {$-2$};

\node[above] at (5,1) {$-2$};

\node[above] at (.5,1) {$-1$};

\node[below] at (.5,-2.6) {$-15$};

\end{tikzpicture}

\end{document}

==> figures/marked_plumbing_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}
\draw (0,0) circle [radius = .1];
\node (1) at (-2,0) {$\bullet$};
\node (2) at (-2,-2) {$\bullet$};
\node (3) at (-4,0) {$\bullet$};
\node (4) at (0,-2) {$\bullet$};


\draw (-4,0) -- (-.1,0);
\draw (-2,0) -- (-2,-2);
\draw (0,-.1) -- (0,-2);

\node[above] at (1) {$-3$};
\node[right] at (2) {$-6$};
\node[above] at (3) {$-8$};
\node[right] at (4) {$-10$};


\end{tikzpicture}

\end{document}

==> figures/plumbing_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}
\node (m) at (0,0) {$\bullet$};
\node (r) at (2,0) {$\bullet$};
\node (l) at (-2,0) {$\bullet$};
\node (b) at (0,-2) {$\bullet$};
\node (s) at (4,0) {$\bullet$};
\node (t) at (6,0) {$\bullet$};

\draw (-2,0) --++ (8,0);
\draw (0,0) --++ (0,-2);

\node[above] at (m) {$-1$};
\node[above] at (r) {$-3$};
\node[above] at (l) {$-2$};
\node[right] at (b) {$-15$};
\node[above] at (s) {$-2$};
\node[above] at (t) {$-2$};

\end{tikzpicture}

\end{document}

==> figures/superlevel_set_surgery.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta, patterns}

\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=1.2]
\draw (0,0) ellipse (6 and 3);



%left slice
\draw[densely dashed,fill = gray!40] (-3,2.6) arc (90:-90:.7 and 2.6);
\draw[fill = gray!40] (-3,2.6) arc (90:270:.7 and 2.6);
\draw[gray!40] (-3,2.6) -- (-3,-2.6);

%middle slice
\draw[densely dashed,fill = gray!40] (0,3) arc (90:-90:.7 and 3);
\draw[fill = gray!40] (0,3) arc (90:270:.7 and 3);
\draw[gray!40] (0,3) -- (0,-3);

%right slice
\draw[densely dashed,fill = gray!40] (3,2.6) arc (90:-90:.7 and 2.6);
\draw[fill = gray!40] (3,2.6) arc (90:270:.7 and 2.6);
\draw[gray!40] (3,2.6) -- (3,-2.6);

\node[below] at (-3.2,-2.8) {$\overline{\mathcal{S}}{}^a_h(\Gamma_{v_0,m_0},\mathfrak{t})$}; 

\node[below] at (0,-3) {$\overline{\mathcal{S}}{}^{a+p}_{h}(\Gamma_{v_0,m_0},\mathfrak{t})$}; 

\node[below] at (3.4,-2.8) {$\overline{\mathcal{S}}{}^{a+2p}_{h}(\Gamma_{v_0,m_0},\mathfrak{t})$};

%%%%%%%%%%%%%

\node[rotate=90] at (-3.2,-3.5) {$\cong$}; 
\node at (-3.2,-4) {$\overline{\mathcal{S}}_{h[a]}(\Gamma,\mathfrak{t}_a)$}; 

\node[rotate=90] at (0,-3.7) {$\cong$}; 
\node at (0,-4.2) {$\overline{\mathcal{S}}_{h[a+p]}(\Gamma,\mathfrak{t}_{a+p})$};  

\node[rotate=90] at (3.4,-3.5) {$\cong$}; 
\node at (3.4,-4) {$\overline{\mathcal{S}}_{h[a+2p]}(\Gamma,\mathfrak{t}_{a+2p})$}; 




%%%%%%% the 1d complexes
%%%%%%%%left 
\coordinate (L1) at (-3.2,-.2);
\coordinate (L2) at (-3.2+.5,-.2+.25);
\coordinate (L3) at (-3.2+.25,-.2-.5);
\coordinate (L4) at (-3.2-.25,-.2+.5);
\coordinate (L5) at (-3.2-.25+.5,-.2+.5+.25);
\coordinate (L6) at (-3.2-.25+.5+.5,-.2+.5+.25+.25);


\draw[fill=black]  (L1) circle (.3ex);
\draw[fill=black] (L2) circle (.3ex);
\draw[fill=black]  (L3) circle (.3ex);
\draw[fill=black]  (L4) circle (.3ex);
\draw[fill=black]  (L5) circle (.3ex);
\draw[fill=black]  (L6) circle (.3ex);

\draw (L1) -- (L2); 
\draw (L1) -- (L3);
\draw (L1) -- (L4);
\draw (L2) -- (L5);
\draw (L4) -- (L6);

%%%%

\coordinate (L7) at  (-3.2,-2+.25);
\coordinate (L8) at  (-3.2+.5,-2+.25+.25);

\draw[fill=black]  (L7) circle (.3ex);
\draw[fill=black]  (L8) circle (.3ex);
\draw (L7) -- (L8); 

%%%%%

\coordinate (L9) at (-3.3,2);
\coordinate (L10) at (-3.3+.25,2-.5);
\draw[fill=black] (L9) circle (.3ex);
\draw[fill=black] (L10) circle (.3ex);
\draw (L9) -- (L10);

%%%%%%%%%middle 

\begin{scope}[shift={(3,0)}]
\coordinate (M1) at (-3.2+.2,-.2);
\coordinate (M2) at (-3.2+.2+.5,-.2+.25);
\coordinate (M3) at (-3.2+.2+.25,-.2-.5);
\coordinate (M4) at (-3.2+.2-.25,-.2+.5);
\coordinate (M5) at (-3.2+.2-.25+.5,-.2+.5+.25);
\coordinate (M6) at (-3.2+.2-.5,-.2-.25);
\coordinate (M71) at (-3.2+.2+.25-.5,-.2-.5-.25);


\draw[fill=black]  (M1) circle (.3ex);
\draw[fill=black] (M2) circle (.3ex);
\draw[fill=black]  (M3) circle (.3ex);
\draw[fill=black]  (M4) circle (.3ex);
\draw[fill=black]  (M5) circle (.3ex);
\draw[fill=black]  (M6) circle (.3ex);
\draw[fill=black]  (M71) circle (.3ex);



\draw (M1) -- (M2); 
\draw (M1) -- (M3);
\draw (M1) -- (M4);
\draw (M2) -- (M5);
\draw (M4) -- (M5);
\draw (M1) -- (M6);
\draw (M6) -- (M71);
\draw (M71)--(M3);
%%%%

\coordinate (M7) at  (-3.2,-2);
\coordinate (M8) at  (-3.2+.5,-2+.25);
\coordinate (M81) at (-3.2-.25,-2+.5);

\draw[fill=black]  (M81) circle (.3ex);

\draw[fill=black]  (M7) circle (.3ex);
\draw[fill=black]  (M8) circle (.3ex);
\draw (M7) -- (M8); 
\draw (M7) -- (M81);
%%%%%

\coordinate (M9) at (-3.4,2);
\coordinate (M10) at (-3.4+.25,2-.5);
\coordinate (M11) at (-3.4+.25+.5,2-.5+.25);
\coordinate (M12) at (-3.4+.5,2+.25);
\coordinate (M13) at (-3.4+.25+.25,2-.5-.5);
\draw[fill=black] (M9) circle (.3ex);
\draw[fill=black] (M10) circle (.3ex);
\draw[fill=black] (M11) circle (.3ex);
\draw[fill=black] (M12) circle (.3ex);
\draw[fill=black] (M13) circle (.3ex);
\draw (M9) -- (M10);
\draw (M9) -- (M12);
\draw (M11) -- (M12);
\draw (M10) -- (M11);
\draw (M10) -- (M13);
\end{scope}

%%%%%%%%%right

\begin{scope}[shift={(6,0)}]
\coordinate (R1) at (-3.4,-.5+.3);
\coordinate (R2) at (-3.4+.25,-.5+.3-.5);
\coordinate (R3) at (-3.4+.25+.25,-.5+.3-.5-.5);
\coordinate (R4) at (-3.4+.25+.25+.25,-.5+.3-.5-.5-.5);
\coordinate (R5) at (-3.4+.25+.25-.5,-.5+.3-.5-.5-.25);
\draw[fill=black] (R1) circle (.3ex);
\draw[fill=black] (R2) circle (.3ex);
\draw[fill=black] (R3) circle (.3ex);
\draw[fill=black] (R4) circle (.3ex);
\draw[fill=black] (R5) circle (.3ex);
\draw (R1) -- (R4);
\draw (R3) -- (R5);

%%%%%

\coordinate (R9) at (-3.2,2.25);
\coordinate (R10) at (-3.2+.25,2.25-.5);
\coordinate (R11) at (-3.2+.25+.25,2.25-.5-.5);
\coordinate (R12) at (-3.2+.25+.25+.25,2.25-.5-.5-.5);
\draw[fill=black] (R9) circle (.3ex);
\draw[fill=black] (R10) circle (.3ex);
\draw[fill=black] (R11) circle (.3ex);
\draw[fill=black] (R12) circle (.3ex);
\draw (R9) -- (R12);
\end{scope}

\draw[densely dashed,very thick] (L1) -- (M1);

\draw[densely dashed,very thick] (L8) -- (M81);

\draw[densely dashed,very thick] (L3) -- (M3);

\draw[densely dashed,very thick] (M12) -- (R9);
\draw[densely dashed,very thick] (M11) -- (R10);
\draw[densely dashed,very thick] (M3) -- (R2);

\draw[densely dashed,very thick] (L2) -- (M2);
\draw[densely dashed,very thick] (M1) -- (R1);

\draw[densely dashed,very thick] (L4) -- (M4);
\draw[densely dashed,very thick] (L5) -- (M5);
\end{tikzpicture}
\end{document}

==> figures/surgered_plumbing.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}
\node (0) at (0,0) {$\bullet$};
\node (1) at (-2,0) {$\bullet$};
\node (2) at (-2,-2) {$\bullet$};
\node (3) at (-4,0) {$\bullet$};
\node (4) at (0,-2) {$\bullet$};

\draw (-4,0) -- (0,0);
\draw (-2,0) -- (-2,-2);
\draw (0,0) -- (0,-2);

\node[above] at (0) {$-4$};
\node[above] at (1) {$-3$};
\node[right] at (2) {$-6$};
\node[above] at (3) {$-8$};
\node[right] at (4) {$-10$};

\end{tikzpicture}

\end{document}

==> figures/trefoil_-1_surgery.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.5]
\node at (0,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (0,-12) {$\bullet$};

\node at (-2,0) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (-2,-6) {$\bullet$};
\node at (-2,-8) {$\bullet$};
\node at (-2,-10) {$\bullet$};
\node at (-2,-12) {$\bullet$};

\node at (2,-2) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (2,-6) {$\bullet$};
\node at (2,-8) {$\bullet$};
\node at (2,-10) {$\bullet$};
\node at (2,-12) {$\bullet$};

\node at (-4,-2) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-4,-6) {$\bullet$};
\node at (-4,-8) {$\bullet$};
\node at (-4,-10) {$\bullet$};
\node at (-4,-12) {$\bullet$};

\node at (4,-6) {$\bullet$};
\node at (4,-8) {$\bullet$};
\node at (4,-10) {$\bullet$};
\node at (4,-12) {$\bullet$};

\node at (-6,-6) {$\bullet$};
\node at (-6,-8) {$\bullet$};
\node at (-6,-10) {$\bullet$};
\node at (-6,-12) {$\bullet$};

\node at (6,-12) {$\bullet$};

\node at (-8,-12) {$\bullet$};

\draw (0,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-2,0)--(-2,-2)--(-2,-4)--(-2,-6)--(-2,-8)--(-2,-10)--(-2,-12)--(-2,-13);
\draw (2,-2)--(2,-4)--(2,-6)--(2,-8)--(2,-10)--(2,-12)--(2,-13);
\draw (-4,-2)--(-4,-4)--(-4,-6)--(-4,-8)--(-4,-10)--(-4,-12)--(-4,-13);
\draw (4,-6)--(4,-8)--(4,-10)--(4,-12)--(4,-13);
\draw (-6,-6)--(-6,-8)--(-6,-10)--(-6,-12)--(-6,-13);
\draw (6,-12)--(6,-13);
\draw (-8,-12)--(-8,-13);

\node at (0,2) {$0$};
\node at (-2,2) {$-1$};
\node at (2,2) {$1$};
\node at (-4,2) {$-2$};
\node at (4,2) {$2$};
\node at (-6,2) {$-3$};
\node at (6,2) {$3$};
\node at (-8,2) {$-4$};

\node at (-10,0) {$0$};
\node at (-10,-2) {$-2$};
\node at (-10,-4) {$-4$};
\node at (-10,-6) {$-6$};
\node at (-10,-8) {$-8$};
\node at (-10,-10) {$-10$};
\node at (-10,-12) {$-12$};

\draw (-11,1)--(7,1);
\draw (-9,3)--(-9,-13);
\draw (-9,1)--(-11,3);

\node at (-9.6,2.4) {$a$};
\node at (-10.4,1.6) {$h$};

\draw [dotted] (-4,-2)--(2,-2);
\draw [dotted] (-4,-4)--(2,-4);
\draw [dotted] (-6,-6)--(4,-6);
\draw [dotted] (-6,-8)--(4,-8);
\draw [dotted] (-6,-10)--(4,-10);
\draw [dotted] (-8,-12)--(6,-12);

\draw[ultra thick, ->] (8,-6)--(10,-6);
\end{tikzpicture}





\begin{tikzpicture}[scale=0.5]
\node at (-3,0) {$0$};
\node at (-3,-2) {$-2$};
\node at (-3,-4) {$-4$};
\node at (-3,-6) {$-6$};
\node at (-3,-8) {$-8$};
\node at (-3,-10) {$-10$};
\node at (-3,-12) {$-12$};

\node at (-3,2) {$h$};

\iffalse
\draw (-4,1)--(-2,1);
\draw (-2,3)--(-2,-13);
\fi

\node at (1,0) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (0,-12) {$\bullet$};
\draw (1,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-1,0)--(0,-2);


\end{tikzpicture}
\end{document}

==> figures/trefoil_-1_surgery_with_weights_rotated.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\rotatebox{90}{
\begin{tikzpicture}[yscale=0.5, xscale=.7]
\node at (0,0) {$\bullet$}; \node[anchor = north east  ] at (0,0) {$0$};
\node at (0,-2) {$\bullet$}; \node[anchor = north east  ] at (0,-2) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (0,-4) {$\bullet$}; \node[anchor = north east  ] at (0,-4) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (0,-6) {$\bullet$}; \node[anchor = north east  ] at (0,-6) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (0,-8) {$\bullet$}; \node[anchor = north east  ] at (0,-8) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (0,-10) {$\bullet$}; \node[anchor = north east  ] at (0,-10) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (0,-12) {$\bullet$}; \node[anchor = north east] at (0,-12) {$-\frac{1}{2}q^{\frac{3}{2}}$};

\node at (-2,0) {$\bullet$}; \node[anchor = north east] at (-2,0) {$\frac{1}{2}q^{\frac{1}{2}}$};
\node at (-2,-2) {$\bullet$}; \node[anchor = north east] at (-2,-2) {$q^{\frac{1}{2}}$};
\node at (-2,-4) {$\bullet$}; \node[anchor = north east] at (-2,-4) {$q^{\frac{1}{2}}$};
\node at (-2,-6) {$\bullet$}; \node[anchor = north east] at (-2,-6) {$q^{\frac{1}{2}}$};
\node at (-2,-8) {$\bullet$}; \node[anchor = north east] at (-2,-8) {$q^{\frac{1}{2}}$};
\node at (-2,-10) {$\bullet$}; \node[anchor = north east] at (-2,-10) {$q^{\frac{1}{2}}$};
\node at (-2,-12) {$\bullet$}; \node[anchor = north east] at (-2,-12) {$q^{\frac{1}{2}}$};

\node at (2,-2) {$\bullet$}; \node[anchor = north east] at (2,-2) {$0$};
\node at (2,-4) {$\bullet$}; \node[anchor = north east] at (2,-4) {$0$};
\node at (2,-6) {$\bullet$}; \node[anchor = north east] at (2,-6) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};
\node at (2,-8) {$\bullet$}; \node[anchor = north east] at (2,-8) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};
\node at (2,-10) {$\bullet$}; \node[anchor = north east] at (2,-10) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};
\node at (2,-12) {$\bullet$}; \node[anchor = north east] at (2,-12) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};

\node at (-4,-2) {$\bullet$}; \node[anchor = north east] at (-4,-2) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (-4,-4) {$\bullet$}; \node[anchor = north east] at (-4,-4) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (-4,-6) {$\bullet$}; \node[anchor = north east] at (-4,-6) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (-4,-8) {$\bullet$}; \node[anchor = north east] at (-4,-8) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (-4,-10) {$\bullet$}; \node[anchor = north east] at (-4,-10) {$-\frac{1}{2}q^{\frac{3}{2}}$};
\node at (-4,-12) {$\bullet$}; \node[anchor = north east] at (-4,-12) {$-\frac{1}{2}q^{\frac{3}{2}}$};

\node at (4,-6) {$\bullet$}; \node[anchor = north east] at (4,-6) {$0$};
\node at (4,-8) {$\bullet$}; \node[anchor = north east] at (4,-8) {$0$};
\node at (4,-10) {$\bullet$}; \node[anchor = north east] at (4,-10) {\scalebox{1}{$\frac{1}{2}q^{\frac{21}{2}}$}};
\node[] at (4,-12) {$\bullet$}; \node[anchor = north east] at (4,-12) {\scalebox{1}{$w$}};
%{$\frac{1}{2}q^{\frac{21}{2}}-\frac{1}{2}q^{\frac{23}{2}}$}};

\node at (-6,-6) {$\bullet$}; \node[anchor = north east] at (-6,-6) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};
\node at (-6,-8) {$\bullet$}; \node[anchor = north east] at (-6,-8) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};
\node at (-6,-10) {$\bullet$}; \node[anchor = north east] at (-6,-10) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};
\node at (-6,-12) {$\bullet$}; \node[anchor = north east] at (-6,-12) {\scalebox{1}{$-\frac{1}{2}q^{\frac{11}{2}}$}};

\node at (6,-12) {$\bullet$}; \node[anchor = north east] at (6,-12) {$0$};

\node[] at (-8,-12) {$\bullet$}; \node[anchor = north east] at (-8,-12) {\scalebox{1}{$w$}};
%{$\frac{1}{2}q^{\frac{21}{2}}-\frac{1}{2}q^{\frac{23}{2}}$}};

\draw (0,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-2,0)--(-2,-2)--(-2,-4)--(-2,-6)--(-2,-8)--(-2,-10)--(-2,-12)--(-2,-13);
\draw (2,-2)--(2,-4)--(2,-6)--(2,-8)--(2,-10)--(2,-12)--(2,-13);
\draw (-4,-2)--(-4,-4)--(-4,-6)--(-4,-8)--(-4,-10)--(-4,-12)--(-4,-13);
\draw (4,-6)--(4,-8)--(4,-10)--(4,-12)--(4,-13);
\draw (-6,-6)--(-6,-8)--(-6,-10)--(-6,-12)--(-6,-13);
\draw (6,-12)--(6,-13);
\draw (-8,-12)--(-8,-13);

\node at (0,2) {$0$};
\node at (-2,2) {$-1$};
\node at (2,2) {$1$};
\node at (-4,2) {$-2$};
\node at (4,2) {$2$};
\node at (-6,2) {$-3$};
\node at (6,2) {$3$};
\node at (-8,2) {$-4$};

\node at (-10,0) {$\phantom{-}0$};
\node at (-10,-2) {$-2$};
\node at (-10,-4) {$-4$};
\node at (-10,-6) {$-6$};
\node at (-10,-8) {$-8$};
\node at (-10,-10) {$-10$};
\node at (-10,-12) {$-12$};

\draw[] (-10.5,1)--(7,1);
\draw[] (-9,3)--(-9,-13);
\draw[] (-9,1)--(-10.5,3);

\node at (-9.3,2.3) {$a$};
\node at (-9.9,1.6) {$h$};

\draw [dotted] (-4,-2)--(2,-2);
\draw [dotted] (-4,-4)--(2,-4);
\draw [dotted] (-6,-6)--(4,-6);
\draw [dotted] (-6,-8)--(4,-8);
\draw [dotted] (-6,-10)--(4,-10);
\draw [dotted] (-8,-12)--(6,-12);

\draw[ultra thick, ->] (7.5,-6)--(8.5,-6);
\end{tikzpicture}





\begin{tikzpicture}[scale=0.5]
\node at (-3,0) {$0$};
\node at (-3,-2) {$-2$};
\node at (-3,-4) {$-4$};
\node at (-3,-6) {$-6$};
\node at (-3,-8) {$-8$};
\node at (-3,-10) {$-10$};
\node at (-3,-12) {$-12$};

\node at (-3,2) {$h$};

\iffalse
\draw (-4,1)--(-2,1);
\draw (-2,3)--(-2,-13);
\fi

\begin{scope}[shift={(.6,0)}]
\node at (1,0) {$\bullet$}; \node[anchor = north west] at (1,0) {$0$};
\node at (-1,0) {$\bullet$}; \node[anchor = north east] at (-1,0) {$\frac{1}{2}q^{\frac{1}{2}}$}; 
\node at (0,-2) {$\bullet$}; \node[anchor = west] at (0,-2) {$q^{\frac{1}{2}} - q^{\frac{3}{2}}$};
\node at (0,-4) {$\bullet$}; \node[anchor = west] at (0,-4) {$q^{\frac{1}{2}} - q^{\frac{3}{2}}$};
\node at (0,-6) {$\bullet$}; \node[anchor = west] at (0,-6) {$q^{\frac{1}{2}} - q^{\frac{3}{2}} - q^{\frac{11}{2}}$};
\node at (0,-8) {$\bullet$}; \node[anchor = west] at (0,-8) {$q^{\frac{1}{2}} - q^{\frac{3}{2}} - q^{\frac{11}{2}}$};
\node at (0,-10) {$\bullet$}; \node[anchor = west] at (0,-10) {$q^{\frac{1}{2}} - q^{\frac{3}{2}} - q^{\frac{11}{2}} +\frac{1}{2}q^{\frac{21}{2}}$};
\node at (0,-12) {$\bullet$}; \node[anchor = west] at (0,-12) {$q^{\frac{1}{2}} - q^{\frac{3}{2}} - q^{\frac{11}{2}} + q^{\frac{21}{2}} - q^{\frac{23}{2}}$};
\draw (1,0)--(0,-2)--(0,-4)--(0,-6)--(0,-8)--(0,-10)--(0,-12)--(0,-13);
\draw (-1,0)--(0,-2);
\end{scope}

\end{tikzpicture}
}
\end{document}

==> figures/trefoil_bigraded_root.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(-12,0)}]
    \coordinate (1) at (-2,2) ;
\coordinate (2) at (0,0) ;
\coordinate (3) at (2,2) ;
\node at (1) {$\bullet$};
\node at (2) {$\bullet$};
\node at (3) {$\bullet$};

\draw (0,-2.828) circle (3pt);


\draw (1) -- (2);
\draw (2) -- (3);
\draw (0,0) -- (0,-2.728);


\node[above] at (1) {$-2$};
\node[anchor=north east] at (2) {$-1$};
\node[above] at (3) {$-3$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (-1,-1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (2,-2) {$\bullet$};
\node at (-3,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (1,-3) {$\bullet$};
\node at (3,-3) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (4,-4) {$\bullet$};

\draw (-2,-2)--(-1,-1)--(0,-2)--(1,-1)--(2,-2);
\draw (-3,-3)--(-2,-2)--(-1,-3)--(0,-2)--(1,-3)--(2,-2)--(3,-3);
\draw (-4,-4)--(-3,-3)--(-2,-4)--(-1,-3)--(0,-4)--(1,-3)--(2,-4)--(3,-3)--(4,-4);

%\node at (-1.5, -0.5) [] {$\mathrm{gr}_U=-2$};

\node at (-5, -5) {\reflectbox{$\vdots$}};
\node at (5, -5) {$\vdots$};
\node at (0, -5) {$\vdots$};

\node at (1, 1) {$0$};
\node at (2, 0) {$-2$};
\node at (3, -1) {$-4$};
\node at (4, -2) {$-6$};
\node at (5, -3) {$-8$};

\node at (-1, 1) {$0$};
\node at (-2, 0) {$-2$};
\node at (-3, -1) {$-4$};
\node at (-4, -2) {$-6$};
\node at (-5, -3) {$-8$};

\draw (-1,2)--(5.5,-4.5);
\draw (1,2)--(-5.5,-4.5);
\draw (0,3)--(0,1);

\node at (-0.4,2.1) {$h_U$};
\node at (0.4,2.1) {$h_V$};

\end{tikzpicture}

\end{document}

==> figures/trefoil_weighted_U-graded_root.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.5]
\node at (0,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (0,-6) {$\bullet$};

\draw (0,0)--(0,-2)--(0,-4)--(0,-6);

\node at (-1,0) [align = right, anchor=east] {$0$};
\node at (-1,-2) [align = right, anchor=east] {$-2$};
\node at (-1,-4) [align = right, anchor=east] {$-4$};
\node at (-1,-6) [align = right, anchor=east] {$-6$};

\node at (1,0) [align = left, anchor=west] {$\frac{1}{2}(-q z + q^2 z^5 + q^3 z^7)$};
\node at (1,-2) [align = left, anchor=west] {$\frac{1}{2}(q z^{-1} -q z + q^2 z^5 + q^3 z^7 -q^6 z^{11} -q^8 z^{13})$};
\node at (1,-4) [align = left, anchor=west] {$\frac{1}{2}(-q^2 z^{-5} + q z^{-1} -q z + q^2 z^5 + q^3 z^7 -q^6 z^{11} -q^8 z^{13})$};
\node at (1,-6) [align = left, anchor=west] {$\frac{1}{2}(-q^3 z^{-7} -q^2 z^{-5} + q z^{-1} -q z + q^2 z^5 + q^3 z^7 -q^6 z^{11} -q^8 z^{13} + q^{13}z^{17})$};
\node at (3, -7.5) {$\vdots$};
\node at (0, -7.5) {$\vdots$};
\end{tikzpicture}

\end{document}

==> figures/trefoil_weighted_bigraded_root.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=0.72]
\node at (-1,-1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (2,-2) {$\bullet$};
\node at (-3,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (1,-3) {$\bullet$};
\node at (3,-3) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (4,-4) {$\bullet$};

\node[right] at (1,-1) {$\mathsmaller{w_{01}}$}; 
\node[right] at (2,-2) {$\mathsmaller{w_{02}}$}; 
\node[right] at (3,-3) {$\mathsmaller{w_{03}}$}; 
\node[right] at (4,-4) {$\mathsmaller{w_{04}}$};
%
\node[right] at (-1,-1) {$\mathsmaller{w_{10}}$}; 
\node[right] at (0,-2) {$\mathsmaller{w_{11}}$}; 
\node[right] at (1,-3) {$\mathsmaller{w_{12}}$}; 
\node[right] at (2,-4) {$\mathsmaller{w_{13}}$};
%
\node[right] at (-2,-2) {$\mathsmaller{w_{20}}$}; 
\node[right] at (-1,-3) {$\mathsmaller{w_{21}}$}; 
\node[right] at (0,-4) {$\mathsmaller{w_{22}}$};
%
\node[right] at (-3,-3) {$\mathsmaller{w_{30}}$}; 
\node[right] at (-2,-4) {$\mathsmaller{w_{31}}$};
%
\node[right] at (-4,-4) {$\mathsmaller{w_{40}}$}; 

\draw (-2,-2)--(-1,-1)--(0,-2)--(1,-1)--(2,-2);
\draw (-3,-3)--(-2,-2)--(-1,-3)--(0,-2)--(1,-3)--(2,-2)--(3,-3);
\draw (-4,-4)--(-3,-3)--(-2,-4)--(-1,-3)--(0,-4)--(1,-3)--(2,-4)--(3,-3)--(4,-4);

%\node at (-1.5, -0.5) [] {$\mathrm{gr}_U=-2$};

\node at (-5, -5) {\reflectbox{$\vdots$}};
\node at (5, -5) {$\vdots$};
\node at (0, -5) {$\vdots$};

\node at (1, 1) {$0$};
\node at (2, 0) {$-2$};
\node at (3, -1) {$-4$};
\node at (4, -2) {$-6$};
\node at (5, -3) {$-8$};

\node at (-1, 1) {$0$};
\node at (-2, 0) {$-2$};
\node at (-3, -1) {$-4$};
\node at (-4, -2) {$-6$};
\node at (-5, -3) {$-8$};

\draw (-1,2)--(5.5,-4.5);
\draw (1,2)--(-5.5,-4.5);
\draw (0,3)--(0,1);

\node at (-0.4,2.1) {$h_U$};
\node at (0.4,2.1) {$h_V$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,.5)}]
\node at (1,0) [align = left, anchor=west] {$\mathsmaller{w_{0i} = \frac{1}{2}(-q z + q^2 z^5 + q^3 z^7)}$};
\node at (1,-1.5) [align = left, anchor=west] {$\mathsmaller{w_{1i} = \frac{1}{2}(q z^{-1} -q z + q^2 z^5 + q^3 z^7 -q^6 z^{11} -q^8 z^{13})}$};
\node at (1,-3) [align = left, anchor=west] {$\mathsmaller{w_{2i} = \frac{1}{2}(-q^2 z^{-5} + q z^{-1} -q z + q^2 z^5 + q^3 z^7 -q^6 z^{11} -q^8 z^{13})}$};
\node at (1,-4.5) [align = left, anchor=west] {$\mathsmaller{w_{3i} = \frac{1}{2}(-q^3 z^{-7} -q^2 z^{-5} + q z^{-1} -q z + q^2 z^5 + q^3 z^7 -q^6 z^{11} -q^8 z^{13} + q^{13}z^{17})}$};
\node at (2.1, -5.5) {$\vdots$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/type_C.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=.85]

\node at (-2.45,0) {$\Gamma' = \Gamma\  \sqcup $};

\node at (-.75,0) {$\bullet$};
\node[below] at (-.75,0) {$\mathsmaller{v_{s+1}}$};
\node[above] at (-.75,0) {$\mathsmaller{-1}$};

\begin{scope}[shift= {(0,-3)}]

\node at (-2.4,0) {$\Gamma$};
\node at (0,-1) {}; 

\end{scope}
\end{tikzpicture}

\end{document}

==> figures/type_a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=.85, xscale=.9]
\node(l) at (-2,0) {$\bullet$}; 

\node (m) at (0,0) {$\bullet$};

\node (r) at (2,0) {$\bullet$};

\draw (-2,0) --++ (-1,1);
\draw (-2,0) --++ (-1,.5);
\draw (-2,0) --++ (-1,0);
\draw (-2,0) --++ (-1,-.5);
\draw (-2,0) --++ (-1,-1);


\draw (-2,0) -- (2,0);

\draw (2,0) --++ (1,.5);
\draw (2,0) --++ (1,0);
\draw (2,0) --++ (1,-.5);

\node[anchor = south west] at (l) {$\mathsmaller{m_1 - 1}$};
\node[below] at (l) {$\mathsmaller{v_{1}}$};
\node[anchor = south] at (m) {$\mathsmaller{-1}$};
\node[below] at (m) {$\mathsmaller{v_{s+1}}$};
\node[anchor = south east] at (r) {$\mathsmaller{m_2 -1}$};
\node[below] at (r) {$\mathsmaller{v_{2}}$};

\node at (-4,0) {$\agraphp =$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(0,-3)}]
\node(l) at (-2,0) {$\bullet$}; 


\node (r) at (2,0) {$\bullet$};

\draw (-2,0) --++ (-1,1);
\draw (-2,0) --++ (-1,.5);
\draw (-2,0) --++ (-1,0);
\draw (-2,0) --++ (-1,-.5);
\draw (-2,0) --++ (-1,-1);


\draw (-2,0) -- (2,0);

\draw (2,0) --++ (1,.5);
\draw (2,0) --++ (1,0);
\draw (2,0) --++ (1,-.5);

\node[anchor = south west] at (l) {$\mathsmaller{m_1}$};
\node[below] at (l) {$\mathsmaller{v_{1}}$};

\node[anchor = south east] at (r) {$\mathsmaller{m_2}$};
\node[below] at (r) {$\mathsmaller{v_{2}}$};

\node at (-4,0) {$\agraph  =$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/type_a1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=.85]
\draw (-2,0) circle (3pt);

\node (m) at (0,0) {$\bullet$};

\node (r) at (2,0) {$\bullet$};

\draw (-2.1,0) --++ (-1,1);
\draw (-2.1,0) --++ (-1,.5);
\draw (-2.1,0) --++ (-1,0);
\draw (-2.1,0) --++ (-1,-.5);
\draw (-2.1,0) --++ (-1,-1);


\draw (-1.9,0) -- (2,0);

\draw (2,0) --++ (1,.5);
\draw (2,0) --++ (1,0);
\draw (2,0) --++ (1,-.5);

\node[below] at (-2,0) {$\mathsmaller{v_{0}}$};
\node[anchor = south] at (m) {$\mathsmaller{-1}$};
\node[below] at (m) {$\mathsmaller{v_{s+1}}$};
\node[anchor = south east] at (r) {$\mathsmaller{m_{1} -1}$};
\node[below] at (r) {$\mathsmaller{v'_{1}}$};

\node at (-4,0) {$\mgraphp =$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift = {(0,-3)}]
\draw (-2,0) circle (3pt);


\node (r) at (2,0) {$\bullet$};

\draw (-2.1,0) --++ (-1,1);
\draw (-2.1,0) --++ (-1,.5);
\draw (-2.1,0) --++ (-1,0);
\draw (-2.1,0) --++ (-1,-.5);
\draw (-2.1,0) --++ (-1,-1);


\draw (-1.9,0) -- (2,0);

\draw (2,0) --++ (1,.5);
\draw (2,0) --++ (1,0);
\draw (2,0) --++ (1,-.5);

\node[below] at (-2,0) {$\mathsmaller{v_{0}}$};

\node[anchor = south east] at (r) {$\mathsmaller{m_1}$};
\node[below] at (r) {$\mathsmaller{v_{1}}$};

\node at (-4,0) {$\mgraph  =$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/type_b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=.9, xscale= .8]
\node (n) at (0,0) {$\bullet$};
\node (r) at (2,0) {$\bullet$};



\draw (0,0) --++ (-1.5,1);
\draw (0,0) --++ (-1.5,.5);
\draw (0,0) --++ (-1.5,0);
\draw (0,0) --++ (-1.5,-.5);
\draw (0,0) --++ (-1.5,-1);

\draw (0,0) --++ (2,0); 

\node[anchor = south west] at (n) {$\mathsmaller{m_1 -1}$};
\node[below] at (n) {$\mathsmaller{v_1}$};
\node[anchor = south] at (r) {$\mathsmaller{-1}$};
\node[below] at (r) {$\mathsmaller{v_{s+1}}$};
\node at (-2.45,0) {$\agraphp =$};

\begin{scope}[shift= {(0,-3)}]
\node (n) at (0,0) {$\bullet$};


\draw (0,0) --++ (-1.5,1);
\draw (0,0) --++ (-1.5,.5);
\draw (0,0) --++ (-1.5,0);
\draw (0,0) --++ (-1.5,-.5);
\draw (0,0) --++ (-1.5,-1);


\node[anchor = south west] at (n) {$\mathsmaller{m_1}$};
\node[below] at (n) {$\mathsmaller{v_1}$};
\node at (-2.4,0) {$\agraph  =$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/type_b1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=.85]
\draw (0,0) circle (3pt);
\node (r) at (2,0) {$\bullet$};



\draw (-.1,0) --++ (-1.5,1);
\draw (-.1,0) --++ (-1.5,.5);
\draw (-.1,0) --++ (-1.5,0);
\draw (-.1,0) --++ (-1.5,-.5);
\draw (-.1,0) --++ (-1.5,-1);

\draw (.1,0) --++ (1.9,0); 

\node[below] at (0,0) {$\mathsmaller{v_{0}}$};
\node[anchor = south] at (r) {$\mathsmaller{-1}$};
\node[below] at (r) {$\mathsmaller{v_{s+1}}$};
\node at (-2.45,0) {$\mgraphp =$};

\begin{scope}[shift= {(0,-3)}]
\draw (0,0) circle (3pt);


\draw (-.1,0) --++ (-1.5,1);
\draw (-.1,0) --++ (-1.5,.5);
\draw (-.1,0) --++ (-1.5,0);
\draw (-.1,0) --++ (-1.5,-.5);
\draw (-.1,0) --++ (-1.5,-1);

\node[below] at (0,0) {$\mathsmaller{v_0}$};
\node at (-2.4,0) {$\mgraph  =$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/unknot_bigraded_root.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}



\begin{tikzpicture}[scale=0.5]
\node at (0,0) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (2,-2) {$\bullet$};
\node at (-3,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (1,-3) {$\bullet$};
\node at (3,-3) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (4,-4) {$\bullet$};

\draw (0,0) -- (-1,-1); 
\draw (0,0) -- (1,-1);
\draw (-2,-2)--(-1,-1)--(0,-2)--(1,-1)--(2,-2);
\draw (-3,-3)--(-2,-2)--(-1,-3)--(0,-2)--(1,-3)--(2,-2)--(3,-3);
\draw (-4,-4)--(-3,-3)--(-2,-4)--(-1,-3)--(0,-4)--(1,-3)--(2,-4)--(3,-3)--(4,-4);

%\node at (-1.5, -0.5) [] {$\mathrm{gr}_U=-2$};

\node at (-5, -5) {\reflectbox{$\vdots$}};
\node at (5, -5) {$\vdots$};
\node at (0, -5) {$\vdots$};

\node at (1, 1) {$0$};
\node at (2, 0) {$-2$};
\node at (3, -1) {$-4$};
\node at (4, -2) {$-6$};
\node at (5, -3) {$-8$};

\node at (-1, 1) {$0$};
\node at (-2, 0) {$-2$};
\node at (-3, -1) {$-4$};
\node at (-4, -2) {$-6$};
\node at (-5, -3) {$-8$};

\draw (-1,2)--(5.5,-4.5);
\draw (1,2)--(-5.5,-4.5);
\draw (0,3)--(0,1);

\node at (-0.4,2.1) {$\mathsmaller{h_U}$};
\node at (0.4,2.1) {$\mathsmaller{h_V}$};

\end{tikzpicture}

\end{document}

==> figures/unknot_weighted_graded_root.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=0.5]
\node at (0,0) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (0,-4) {$\bullet$};


\draw (0,0)--(0,-2)--(0,-4)--(0,-4);

\node at (-1,0) [align = right, anchor=east] {$ 0$};
\node at (-1,-2) [align = right, anchor=east] {$ -2$};
\node at (-1,-4) [align = right, anchor=east] {$ -4$};

\node at (1,0) [align = left, anchor=west] {$t^{-1/2}z-t^{-1/2}z^{-1}$};
\node at (1,-2) [align = left, anchor=west] {$t^{-1/2}z-t^{-1/2}z^{-1}$};
\node at (1,-4) [align = left, anchor=west] {$t^{-1/2}z-t^{-1/2}z^{-1}$};
\node at (3.6, -5.5) {$\vdots$};
\node at (0, -5.5) {$\vdots$};
\end{tikzpicture}

\end{document}
